Efficient Shield Synthesis via State-Space Transformation

We consider the problem of synthesizing safety strategies for control systems, also known as shields. Since the state space is infinite, shields are typically computed over a finite-state abstraction, with the most common abstraction being a rectangular grid. However, for many systems, such a grid does not align well with the safety property or the system dynamics. That is why a coarse grid is rarely sufficient, but a fine grid is typically computationally infeasible to obtain. In this paper, we show that appropriate state-space transformations can still allow to use a coarse grid at almost no computational overhead. We demonstrate in three case studies that our transformation-based synthesis outperforms a standard synthesis by several orders of magnitude. In the first two case studies, we use domain knowledge to select a suitable transformation. In the third case study, we instead report on results in engineering a transformation without domain knowledge.

==> tikz/circle_original_1.tex <==
\begin{tikzpicture}[scale=0.74]
	\fill[fill=wetasphalt] (1,1) rectangle (3,3);
	\draw[draw=none,fill=concrete] (2,2) circle (0.4);
	\draw[step=1] (0,0) grid (4,4);
	%
	% https://tex.stackexchange.com/a/610255
	\begin{axis}[%
			width    = 55.8mm,
			height   = 55.6mm,
			view     = {0}{90},  % view from above
			xlabel   = $x$,
			ylabel   = $y$,
			domain   = -2.2:2.2,
			y domain = -2.2:2.2,
			xtick    = {-2,...,2},
			ytick    = {-2,...,2},
			xmin=-2,xmax=2,ymin=-2,ymax=2
		]
		\addplot3[orange,quiver={u=y/sqrt(x^2+y^2),v=-x/sqrt(x^2+y^2),scale arrows=0.2},samples=8,-stealth] (x,y,0);
% 		\addplot[peterriver,thick,samples=10,domain=-1*pi/8:2*pi/8] ({cos(deg(x))*1.24},{-sin(deg(x))*1.24});  % exact trajectory, but without arrow head
	\end{axis}
	%
	\node[circle,fill=nephritis,draw,inner sep=0.5mm] at (3.12,2.5) (start) {};
	\node[circle,fill=peterriver,draw,inner sep=0.5mm] at (2.9,1.15) (end) {};
	\draw[successor,thick,->,out=290,in=55] (start) to (end);
\end{tikzpicture}


==> tikz/circle_original_2.tex <==
\begin{tikzpicture}[scale=0.74]
	\fill[fill=wetasphalt] (0,0) rectangle (4,4);
	\draw[draw=none,fill=concrete] (2,2) circle (0.4);
	\draw[step=1] (0,0) grid (4,4);
	%
	% https://tex.stackexchange.com/a/610255
	\begin{axis}[%
			width    = 55.8mm,
			height   = 55.6mm,
			view     = {0}{90},  % view from above
			xlabel   = $x$,
			ylabel   = $y$,
			domain   = -2.2:2.2,
			y domain = -2.2:2.2,
			xtick    = {-2,...,2},
			ytick    = {-2,...,2},
			xmin=-2,xmax=2,ymin=-2,ymax=2
		]
		\addplot3[orange,quiver={u=y/sqrt(x^2+y^2),v=-x/sqrt(x^2+y^2),scale arrows=0.2},samples=8,-stealth] (x,y,0);
	\end{axis}
\end{tikzpicture}


==> tikz/circle_transformed.tex <==
\begin{tikzpicture}[scale=0.74]
	\fill[fill=wetasphalt] (0,0) rectangle (4,1);
	\draw[draw=none,fill=concrete] (0,0) rectangle (4,0.8);
	\draw[step=1] (0,0) grid (4,4);
	%
	\begin{axis}[%
			width    = 55.8mm,
			height   = 55.6mm,
			view     = {0}{90},  % view from above
			xlabel   = $\theta$,
			ylabel   = $r$,
			domain   = -pi:pi,
			y domain = 0:2,
			xtick    = {-pi,0,pi},
			xticklabels = {$-\pi$,0,$\pi$},
			ytick    = {0,...,2},
			xmin=-pi, xmax=pi, ymin=0, ymax=2
		]
		\addplot3[orange,quiver={u=-4,v=0,scale arrows=0.1},samples=8,-stealth] (x,y,0);
	\end{axis}
	%
	\node[circle,fill=emerald,draw,inner sep=0.5mm] at (2.22,2.4) (start) {};
	\node[circle,fill=peterriver,draw,inner sep=0.5mm] at (1.5,2.4) (end) {};
	\draw[successor,thick,->] (start) -- (end);
\end{tikzpicture}


==> tikz/commutative_diagram_cells.tex <==
\begin{tikzpicture}[t/.style={->,thick,>=stealth}]
	\node (C) {$\cell$};
% 	\node[right=of C] (C') {$\cell'$};
	\node[right=of C] (Y) {$Y$};
	\node[below=of C] (X) {$X$};
	\node[at=(Y|-X)] (X') {$X'$};
% 	\node[above=5mm of X'] (Y) {$Y$};
	%
	\draw[t] (C) to node[above] {$\suc_T$} (Y);
	\draw[t] (C) to node[left] {$\finv$} (X);
	\draw[t] (X) to node[above] {$\suc_S$} (X');
	\draw[t] (X') to node[right] {$\f$} (Y);
% 	\draw[t] (Y) to node[right] {$\getcellsouter{\cdot}$} (C');
\end{tikzpicture}


==> tikz/shielding.tex <==
\begin{tikzpicture}
\definecolor{myblack}{cmyk}{.67,.33,0,.99}
\tikzstyle{box} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=0.9cm, very thick, text centered, draw=myblack]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{point} = [coordinate]
\definecolor{dgreen}{cmyk}{60, 0,100,0}

\node (env) [box] {Environment};
\node[inner sep=1pt, right=of env, xshift=2.0cm, yshift=-1.2cm] (shield) {{{\includegraphics[bb= 15 10 800 780,scale=0.07]{Graphics/shield-icon-blank}}}};
\node[text width=1cm,xshift=-1mm,yshift=-3mm] at (shield) {$Sh$};
\node (la) [box, right=0mm of shield,yshift=1.2cm] {Learning Agent};

%\node (shield) [box, below of=la, yshift=-0.9cm] {Shield};


\draw [arrow, very thick] (env.10) -- node [above]{~~reward} (la.170);
\draw [arrow, very thick] (env.-5) -- node [anchor=north]{~~observation} (la.185);

\draw [arrow, very thick] (1.4, -0.1) |- node [anchor=south,below right]{transformation} (shield.175);

\draw [arrow, very thick] (5.6,-1.15) -| node [below left = 0.1 and -0.3 ]{safe actions} (la.275);

\draw [arrow, very thick] (8, -0.5) -- (8,-2.3) -| node[pos=0.42, above] {safe action} (env);
\end{tikzpicture}

